Benchmarking missing-values approaches for predictive models on health databases

BACKGROUND: As databases grow larger, it becomes harder to fully control their collection, and they frequently come with missing values: incomplete observations. These large databases are well suited to train machine-learning models, for instance for forecasting or to extract biomarkers in biomedical settings. Such predictive approaches can use discriminative -- rather than generative -- modeling, and thus open the door to new missing-values strategies. Yet existing empirical evaluations of strategies to handle missing values have focused on inferential statistics. RESULTS: Here we conduct a systematic benchmark of missing-values strategies in predictive models with a focus on large health databases: four electronic health record datasets, a population brain imaging one, a health survey and two intensive care ones. Using gradient-boosted trees, we compare native support for missing values with simple and state-of-the-art imputation prior to learning. We investigate prediction accuracy and computational time. For prediction after imputation, we find that adding an indicator to express which values have been imputed is important, suggesting that the data are missing not at random. Elaborate missing values imputation can improve prediction compared to simple strategies but requires longer computational time on large data. Learning trees that model missing values-with missing incorporated attribute-leads to robust, fast, and well-performing predictive modeling. CONCLUSIONS: Native support for missing values in supervised machine learning predicts better than state-of-the-art imputation with much less computational cost. When using imputation, it is important to add indicator columns expressing which values have been imputed.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{llllllllXX}
\toprule
                      &                   & \rot{Score} & \rot{Scorer} & \rot{Selection} & \rot{Number of samples} & \rot{Number of features} & \rot{Type} &                                                                                                                                                                                                                                                                                                                                                         Target &                                                                                                        Description \\
Database & Task &             &              &                 &                         &                          &            &                                                                                                                                                                                                                                                                                                                                                                &                                                                                                                    \\
\midrule
\rotsmash{Traumabase} & death\_screening &        0.96 &          AUC &               A &                   12341 &                       98 &          C &                                                                                                                                                                                                                                                                                                                                                   Décès == Oui &                                                                                     Predict the death of patients. \\
                      & hemo &        0.85 &          AUC &               M &                   19569 &                       12 &          C &                                                                                                                                                                                                                                                                                                                      Choc hémorragique (? 4 CGR sur 6h) == Oui &                                         Predict the hemorrhagic shock using features defined in \cite{Jiang2020a}. \\
                      & hemo\_screening &        0.95 &          AUC &               A &                   13047 &                       89 &          C &                                                                                                                                                                                                                                                                                                                      Choc hémorragique (? 4 CGR sur 6h) == Oui &                                                               Predict the hemorrhagic shock using ANOVA selection. \\
                      & platelet\_screening &        0.17 &           R2 &               A &                   12696 &                       96 &          R &                                                                                                                                                                                                                                                                                                                                                     Plaquettes &                                    Predict the level of platelet on arrival at the hospital using ANOVA selection. \\
                      & septic\_screening &        0.86 &          AUC &               A &                    6046 &                       90 &          C &                                                                                                                                                                                                                                                                                                                                           Choc septique == Oui &                                                                                              Predict septic shock. \\
\rule{0pt}{0.3in}UKBB & breast\_25 &        0.60 &          AUC &               M &                  273384 &                       66 &          C &                                                                                                                          One of: C500, C501, C502, C503, C504, C505, C506, C508, C509; found in one of: 41270-0.0, 41202-0.0, 41204-0.0, 40006-0.0; or one of: 1740, 1743, 1744, 1745, 1748, 1749; found in one of: 41271-0.0, 41203-0.0, 41205-0.0, 40013-0.0 &           Predict malignant neoplasm of breast on female patients only using  features defined in \cite{Lall2019}. \\
                      & breast\_screening &        0.59 &          AUC &               A &                  182257 &                      100 &          C &                                                                                                                                                                                                                                                                                                                                             Same as breast\_25 &                                Predict malignant neoplasm of breast on female patients only using ANOVA selection. \\
                      & fluid\_screening &        0.56 &           R2 &               A &                  110308 &                      100 &          R &                                                                                                                                                                                                                                                                                                                                                      20016-0.0 &                                                                              Predict the fluid intelligence score. \\
                      & parkinson\_screening &        0.65 &          AUC &               A &                  335005 &                      100 &          C &                                                                                                                                              One of: G20, G210, G211, G212, G213, G214, G218, G219, G22, F023; found in one of: 41270-0.0, 41202-0.0, 41204-0.0, 40006-0.0; or one of: 3320, 3321; found in one of: 41271-0.0, 41203-0.0, 41205-0.0, 40013-0.0 &                                                                                       Predict Parkinson's disease. \\
                      & skin\_screening &        0.64 &          AUC &               A &                  335005 &                      100 &          C &  One of: C430, C431, C432, C433, C434, C435, C436, C437, C438, C439, C440, C441, C442, C443, C444, C445, C446, C447, C448, C449; found in one of: 41270-0.0, 41202-0.0, 41204-0.0, 40006-0.0; or one of: 1720, 1723, 1725, 1726, 1727, 1729, 1730, 1731, 1732, 1733, 1734, 1735, 1736, 1737, 1739; found in one of: 41271-0.0, 41203-0.0, 41205-0.0, 40013-0.0 &                                                            Predict melanoma and other malignant neoplasms of skin. \\
\rule{0pt}{0.3in}MIMIC & hemo\_screening &        0.74 &          AUC &               A &                   30836 &                      100 &          C &                                                                                                                                                                                                                                                                                                                One of: 78559, 99809, 9584; found in ICD9\_CODE &                                                       Predict the hemorrhagic shock from the LABEVENTS table only. \\
                      & septic\_screening &        0.87 &          AUC &               A &                   30836 &                      100 &          C &                                                                                                                                                                                                                                                                                                                                            ICD9\_CODE == 78552 &                                                            Predict the septic shock from the LABEVENTS table only. \\
\rule{0pt}{0.3in}NHIS & income\_screening &        0.52 &           R2 &               A &                   20987 &                       96 &          R &                                                                                                                                                                                                                                                                                                                                                        ERNYR-P &  Predict the income earned on the previous year with information from tables: household, family, person and adult. \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{lllllllllllllll}
\toprule
                          & Database & \multicolumn{5}{l}{Traumabase} & \multicolumn{5}{l}{UKBB} & \multicolumn{2}{l}{MIMIC} &                       NHIS \\
                          & Task &     \rot{death\_screening} &                 \rot{hemo} &      \rot{hemo\_screening} &  \rot{platelet\_screening} &    \rot{septic\_screening} &           \rot{breast\_25} &    \rot{breast\_screening} &     \rot{fluid\_screening} & \rot{parkinson\_screening} &      \rot{skin\_screening} &      \rot{hemo\_screening} &    \rot{septic\_screening} &    \rot{income\_screening} \\
Size & Method &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            \\
\midrule
2500 & MIA &                      -8e-5 &                      +5e-3 &                      -1e-3 &                      -4e-4 &                      +4e-3 &                      +7e-3 &                      +2e-3 &                      +5e-5 &                      +2e-3 &                      -3e-3 &                      +3e-3 &                      +8e-3 &                      +3e-3 \\
                          & Mean &                      -8e-4 &                      +1e-3 &                      -1e-3 &                      -2e-3 &                      -3e-3 &                      +6e-3 &                      -1e-3 &                      -2e-3 &                      +2e-3 &                      -2e-3 &                      -1e-2 &                      -6e-4 &                      -5e-3 \\
                          & Mean+mask &                      -5e-4 &                      +2e-3 &                      -1e-3 &                      -1e-3 &                      +2e-4 &                      +7e-3 &                      -8e-4 &                      -5e-4 &                      -2e-3 &                      -3e-3 &                      +5e-3 &                      +9e-3 &                      -1e-3 \\
                          & Median &                      -1e-3 &                      -4e-3 &                      -2e-3 &                      -3e-3 &                      -8e-3 &                      +6e-3 &                      -1e-3 &                      -4e-3 &                      +6e-3 &                      -2e-3 &                      -8e-3 &                      -5e-3 &                      -1e-2 \\
                          & Median+mask &                      -2e-4 &                      +3e-3 &                      -2e-3 &                      -1e-3 &                      +7e-4 &                      +7e-3 &                      -9e-4 &                      -1e-3 &                      -2e-3 &                      +1e-3 &                      +2e-3 &                      +1e-2 &                      -3e-3 \\
                          & Iterative &                      -5e-4 &                      +2e-3 &                      +1e-3 &                      -5e-3 &                      -2e-3 &                      -2e-3 &                      -5e-3 &                      -6e-3 &                      -2e-3 &                      +4e-3 &                      -2e-2 &                      -2e-2 &                      -7e-3 \\
                          & Iterative+mask &                      +4e-6 &                      +4e-3 &                      +3e-4 &                      -5e-3 &                      +5e-3 &                      -2e-3 &                      -4e-3 &                      -4e-3 &                      +1e-3 &                      -4e-4 &                      +6e-4 &                      +7e-3 &                      -5e-3 \\
                          & KNN &                      -2e-3 &                      -5e-3 &                      -2e-3 &                      -1e-2 &                      -1e-2 &                      -2e-3 &                      -9e-3 &                      -9e-3 &                      -3e-3 &                      -5e-3 &                      -4e-2 &                      -3e-2 &                      -2e-2 \\
                          & KNN+mask &                      -2e-3 &                      -5e-3 &                      -3e-3 &                      -1e-2 &                      -1e-3 &                      -2e-3 &                      -3e-3 &                      -3e-3 &                      -1e-3 &                      -6e-3 &                      -1e-2 &                      +7e-3 &                      -9e-3 \\
                          & Iterative+Bagging &                      +2e-3 &                      -1e-3 &                      +5e-3 &                      +1e-2 &                      +2e-3 &                      -6e-3 &                      +5e-3 &                      +8e-3 &                            &                      +8e-3 &                      +1e-2 &                      -1e-2 &                      +1e-2 \\
                          & Iterative+mask+Bagging &                      +3e-3 &                      +1e-3 &                      +5e-3 &                      +1e-2 &                      +7e-3 &                      -6e-3 &                      +9e-3 &                      +1e-2 &                            &                      +9e-3 &                      +3e-2 &                      +1e-2 &                      +2e-2 \\
                          & MIA+Bagging &                      +2e-3 &                      -2e-3 &                      +2e-3 &                      +1e-2 &                      +6e-3 &                      -1e-2 &                      +1e-2 &                      +1e-2 &                            &                      -4e-4 &                      +4e-2 &                      +2e-2 &                      +2e-2 \\
                          & \rule{0pt}{0.15in}Reference score &  \textbf{\hphantom{-}0.97} &  \textbf{\hphantom{-}0.85} &  \textbf{\hphantom{-}0.96} &  \textbf{\hphantom{-}0.19} &  \textbf{\hphantom{-}0.89} &  \textbf{\hphantom{-}0.62} &  \textbf{\hphantom{-}0.55} &  \textbf{\hphantom{-}0.57} &  \textbf{\hphantom{-}0.55} &  \textbf{\hphantom{-}0.62} &  \textbf{\hphantom{-}0.77} &  \textbf{\hphantom{-}0.90} &  \textbf{\hphantom{-}0.54} \\
\rule{0pt}{0.20in}10000 & MIA &                      +2e-4 &                      +4e-3 &                      -4e-4 &                      +3e-4 &                            &                      +5e-3 &                      +4e-3 &                      -1e-5 &                      -9e-3 &                      +1e-3 &                      -1e-4 &                      +6e-3 &                      +5e-3 \\
                          & Mean &                      -6e-4 &                      -3e-4 &                      -1e-3 &                      -8e-4 &                            &                      +6e-3 &                      -3e-3 &                      -3e-3 &                      +3e-4 &                      +2e-3 &                      -3e-3 &                      -2e-4 &                      -2e-3 \\
                          & Mean+mask &                      -2e-4 &                      +3e-3 &                      -8e-4 &                      -1e-3 &                            &                      +6e-3 &                      -1e-3 &                      -1e-3 &                      -6e-4 &                      +1e-3 &                      +5e-3 &                      +6e-3 &                      +2e-3 \\
                          & Median &                      -1e-3 &                      -8e-4 &                      -2e-3 &                      -4e-3 &                            &                      +8e-3 &                      -3e-3 &                      -4e-3 &                      -1e-2 &                      +1e-3 &                      -1e-2 &                      -2e-3 &                      -1e-2 \\
                          & Median+mask &                      -1e-4 &                      +2e-3 &                      -1e-3 &                      -3e-3 &                            &                      +7e-3 &                      +2e-3 &                      -1e-3 &                      +8e-3 &                      +1e-3 &                      +3e-3 &                      +6e-3 &                      +1e-3 \\
                          & Iterative &                      -6e-4 &                      -3e-4 &                      +8e-5 &                      -6e-3 &                            &                      +6e-3 &                      -7e-3 &                      -7e-3 &                      +1e-2 &                      +1e-3 &                      -1e-2 &                      -1e-2 &                      -8e-3 \\
                          & Iterative+mask &                      -1e-4 &                      +4e-3 &                      +9e-5 &                      -5e-3 &                            &                      +5e-3 &                      -1e-4 &                      -3e-3 &                      -2e-3 &                      +1e-3 &                      +4e-3 &                      +4e-3 &                      -4e-3 \\
                          & KNN &                      -2e-3 &                      -9e-3 &                      -2e-3 &                      -1e-2 &                            &                      +2e-3 &                      -9e-3 &                      -9e-3 &                      -2e-2 &                      +1e-3 &                      -2e-2 &                      -3e-2 &                      -1e-2 \\
                          & KNN+mask &                      -1e-3 &                      -3e-3 &                      -1e-3 &                      -9e-3 &                            &                      +2e-3 &                      -2e-3 &                      -4e-3 &                      -1e-2 &                      +1e-3 &                      +1e-4 &                      +4e-3 &                      -5e-3 \\
                          & Iterative+Bagging &                      +2e-3 &                      -1e-3 &                      +3e-3 &                      +1e-2 &                            &                      -1e-2 &                      +2e-3 &                      +8e-3 &                      +2e-2 &                      -3e-3 &                      +7e-3 &                      -6e-3 &                      +7e-3 \\
                          & Iterative+mask+Bagging &                      +2e-3 &                      +1e-3 &                      +3e-3 &                      +1e-2 &                            &                      -1e-2 &                      +8e-3 &                      +1e-2 &                      +1e-2 &                      -2e-3 &                      +2e-2 &                      +1e-2 &                      +1e-2 \\
                          & MIA+Bagging &                      +2e-3 &                      +2e-3 &                      +2e-3 &                      +1e-2 &                            &                      -2e-2 &                      +1e-2 &                      +1e-2 &                      +1e-2 &                      -7e-3 &                      +1e-2 &                      +1e-2 &                      +2e-2 \\
                          & \rule{0pt}{0.15in}Reference score &  \textbf{\hphantom{-}0.97} &  \textbf{\hphantom{-}0.86} &  \textbf{\hphantom{-}0.96} &  \textbf{\hphantom{-}0.22} &                            &  \textbf{\hphantom{-}0.64} &  \textbf{\hphantom{-}0.59} &  \textbf{\hphantom{-}0.60} &  \textbf{\hphantom{-}0.63} &  \textbf{\hphantom{-}0.67} &  \textbf{\hphantom{-}0.82} &  \textbf{\hphantom{-}0.92} &  \textbf{\hphantom{-}0.57} \\
\rule{0pt}{0.20in}25000 & MIA &                            &                            &                            &                            &                            &                      +3e-3 &                      +3e-3 &                      +9e-4 &                      -1e-3 &                      +9e-4 &                      +8e-4 &                      +6e-3 &                            \\
                          & Mean &                            &                            &                            &                            &                            &                      +4e-3 &                      -2e-3 &                      -2e-3 &                      -5e-3 &                      +9e-4 &                      -1e-3 &                      +5e-4 &                            \\
                          & Mean+mask &                            &                            &                            &                            &                            &                      +3e-3 &                      +2e-3 &                      -1e-4 &                      -1e-2 &                      +1e-3 &                      +2e-3 &                      +5e-3 &                            \\
                          & Median &                            &                            &                            &                            &                            &                      +5e-3 &                      -2e-3 &                      -4e-3 &                      -5e-3 &                      +5e-4 &                      -5e-3 &                      -2e-3 &                            \\
                          & Median+mask &                            &                            &                            &                            &                            &                      +5e-3 &                      +2e-3 &                      -1e-3 &                      -1e-2 &                      +9e-4 &                      +1e-3 &                      +6e-3 &                            \\
                          & Iterative &                            &                            &                            &                            &                            &                      +3e-3 &                      -7e-3 &                      -7e-3 &                      +4e-3 &                      +5e-4 &                      -9e-3 &                      -1e-2 &                            \\
                          & Iterative+mask &                            &                            &                            &                            &                            &                      +3e-3 &                      +8e-4 &                      -2e-3 &                      +6e-3 &                      +8e-4 &                      +5e-3 &                      +5e-3 &                            \\
                          & KNN &                            &                            &                            &                            &                            &                      +2e-3 &                      -1e-2 &                      -9e-3 &                            &                            &                      -2e-2 &                      -2e-2 &                            \\
                          & KNN+mask &                            &                            &                            &                            &                            &                      +1e-3 &                      -1e-4 &                      -4e-3 &                            &                            &                      +6e-4 &                      +4e-3 &                            \\
                          & Iterative+Bagging &                            &                            &                            &                            &                            &                      -7e-3 &                      -8e-4 &                      +7e-3 &                      +1e-2 &                      -1e-3 &                      +3e-3 &                      -8e-3 &                            \\
                          & Iterative+mask+Bagging &                            &                            &                            &                            &                            &                      -7e-3 &                      +7e-3 &                      +1e-2 &                      +2e-2 &                      -7e-4 &                      +1e-2 &                      +1e-2 &                            \\
                          & MIA+Bagging &                            &                            &                            &                            &                            &                      -1e-2 &                      +7e-3 &                      +1e-2 &                      +4e-4 &                      -4e-3 &                      +1e-2 &                      +1e-2 &                            \\
                          & \rule{0pt}{0.15in}Reference score &                            &                            &                            &                            &                            &  \textbf{\hphantom{-}0.65} &  \textbf{\hphantom{-}0.61} &  \textbf{\hphantom{-}0.62} &  \textbf{\hphantom{-}0.68} &  \textbf{\hphantom{-}0.68} &  \textbf{\hphantom{-}0.84} &  \textbf{\hphantom{-}0.93} &                            \\
\rule{0pt}{0.20in}100000 & MIA &                            &                            &                            &                            &                            &                      +2e-3 &                      +2e-3 &                            &                      +3e-3 &                      +1e-3 &                            &                            &                            \\
                          & Mean &                            &                            &                            &                            &                            &                      +1e-3 &                      -2e-3 &                            &                      -5e-3 &                      +7e-4 &                            &                            &                            \\
                          & Mean+mask &                            &                            &                            &                            &                            &                      +2e-3 &                      +9e-4 &                            &                      -2e-3 &                      +1e-3 &                            &                            &                            \\
                          & Median &                            &                            &                            &                            &                            &                      +2e-3 &                      -2e-3 &                            &                      -6e-3 &                      +5e-4 &                            &                            &                            \\
                          & Median+mask &                            &                            &                            &                            &                            &                      +2e-3 &                      +9e-4 &                            &                      -5e-3 &                      +1e-3 &                            &                            &                            \\
                          & Iterative &                            &                            &                            &                            &                            &                      +1e-3 &                      -9e-3 &                            &                      -4e-3 &                      +2e-4 &                            &                            &                            \\
                          & Iterative+mask &                            &                            &                            &                            &                            &                      +1e-3 &                      +6e-4 &                            &                      +1e-4 &                      +8e-4 &                            &                            &                            \\
                          & KNN &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            \\
                          & KNN+mask &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            \\
                          & Iterative+Bagging &                            &                            &                            &                            &                            &                      -3e-3 &                      -2e-3 &                            &                      +6e-3 &                      -2e-3 &                            &                            &                            \\
                          & Iterative+mask+Bagging &                            &                            &                            &                            &                            &                      -3e-3 &                      +5e-3 &                            &                      +6e-3 &                      -2e-3 &                            &                            &                            \\
                          & MIA+Bagging &                            &                            &                            &                            &                            &                      -4e-3 &                      +5e-3 &                            &                      +6e-3 &                      -2e-3 &                            &                            &                            \\
                          & \rule{0pt}{0.15in}Reference score &                            &                            &                            &                            &                            &  \textbf{\hphantom{-}0.66} &  \textbf{\hphantom{-}0.63} &                            &  \textbf{\hphantom{-}0.76} &  \textbf{\hphantom{-}0.69} &                            &                            &                            \\
\rule{0pt}{0.23in}Average & \rule{0pt}{0.15in}Reference score &  \textbf{\hphantom{-}0.97} &  \textbf{\hphantom{-}0.85} &  \textbf{\hphantom{-}0.96} &  \textbf{\hphantom{-}0.20} &  \textbf{\hphantom{-}0.89} &  \textbf{\hphantom{-}0.64} &  \textbf{\hphantom{-}0.59} &  \textbf{\hphantom{-}0.60} &  \textbf{\hphantom{-}0.66} &  \textbf{\hphantom{-}0.66} &  \textbf{\hphantom{-}0.81} &  \textbf{\hphantom{-}0.92} &  \textbf{\hphantom{-}0.56} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{lllllllllllllll@{\hskip 0.15in}llll@{\hskip 0.20in}l}
\toprule
                          & Database & \multicolumn{5}{l}{Traumabase} & \multicolumn{5}{l}{UKBB} & \multicolumn{2}{l}{MIMIC} &                    NHIS & \multicolumn{5}{l}{Average} \\
                          & Task & \rot{death\_screening} &    \rot{hemo} & \rot{hemo\_screening} & \rot{platelet\_screening} & \rot{septic\_screening} & \rot{breast\_25} & \rot{breast\_screening} & \rot{fluid\_screening} & \rot{parkinson\_screening} & \rot{skin\_screening} & \rot{hemo\_screening} & \rot{septic\_screening} & \rot{income\_screening} & \rot{Traumabase} &    \rot{UKBB} &   \rot{MIMIC} &    \rot{NHIS} &     \rot{All} \\
Size & Method &                        &               &                       &                           &                         &                  &                         &                        &                            &                       &                       &                         &                         &                  &               &               &               &               \\
\midrule
2500 & MIA &                      5 &             1 &                     6 &                         4 &                       4 &                1 &                       4 &                      4 &                          2 &                    10 &                     5 &                       5 &                       4 &              4.0 &           4.2 &           5.0 &           4.0 &           4.3 \\
                          & Mean &                      9 &             6 &                     8 &                         7 &                      10 &                5 &                       8 &                      7 &                          3 &                     7 &                     9 &                       8 &                       8 &              8.0 &           6.0 &           8.5 &           8.0 &           7.6 \\
                          & Mean+mask &                      7 &             5 &                     7 &                         5 &                       7 &                2 &                       5 &                      5 &                          8 &                     9 &                     4 &                       4 &                       5 &              6.2 &           5.8 &           4.0 &           5.0 &           5.2 \\
                          & Median &                     10 &            10 &                    10 &                         8 &                      11 &                4 &                       7 &                      9 &                          1 &                     8 &                     8 &                       9 &                      11 &              9.8 &           5.8 &           8.5 &          11.0 &           8.8 \\
                          & Median+mask &                      6 &             3 &                    11 &                         6 &                       6 &                3 &                       6 &                      6 &                          6 &                     4 &                     6 &                       3 &                       6 &              6.4 &           5.0 &           4.5 &           6.0 &           5.5 \\
                          & Iterative &                      8 &             4 &                     4 &                         9 &                       9 &                9 &                      11 &                     11 &                          7 &                     3 &                    11 &                      11 &                       9 &              6.8 &           8.2 &          11.0 &           9.0 &           8.8 \\
                          & Iterative+mask &                      4 &             2 &                     5 &                        10 &                       3 &                8 &                      10 &                     10 &                          4 &                     5 &                     7 &                       6 &                       7 &              4.8 &           7.4 &           6.5 &           7.0 &           6.4 \\
                          & KNN &                     12 &            12 &                     9 &                        12 &                      12 &                7 &                      12 &                     12 &                          9 &                    11 &                    12 &                      12 &                      12 &             11.4 &          10.2 &          12.0 &          12.0 &          11.4 \\
                          & KNN+mask &                     11 &            11 &                    12 &                        11 &                       8 &                6 &                       9 &                      8 &                          5 &                    12 &                    10 &                       7 &                      10 &             10.6 &           8.0 &           8.5 &          10.0 &           9.3 \\
                          & Iterative+Bagging &                      2 &             8 &                     2 &                         2 &                       5 &               10 &                       3 &                      3 &                            &                     2 &                     3 &                      10 &                       3 &              3.8 &           4.5 &           6.5 &           3.0 &           4.4 \\
                          & Iterative+mask+Bagging &                      1 &             7 &                     1 &                         1 &                       1 &               11 &                       2 &                      2 &                            &                     1 &                     2 &                       2 &                       2 &     \textbf{2.2} &  \textbf{4.0} &           2.0 &           2.0 &  \textbf{2.6} \\
                          & MIA+Bagging &                      3 &             9 &                     3 &                         3 &                       2 &               12 &                       1 &                      1 &                            &                     6 &                     1 &                       1 &                       1 &              4.0 &           5.0 &  \textbf{1.0} &  \textbf{1.0} &           2.8 \\
\rule{0pt}{0.20in}10000 & MIA &                      4 &             2 &                     6 &                         4 &                         &                6 &                       3 &                      4 &                          9 &                     2 &                     8 &                       3 &                       4 &              4.0 &  \textbf{4.8} &           5.5 &           4.0 &           4.6 \\
                          & Mean &                      8 &             7 &                     8 &                         5 &                         &                3 &                       9 &                      7 &                          6 &                     1 &                     9 &                       8 &                       7 &              7.0 &           5.2 &           8.5 &           7.0 &           6.9 \\
                          & Mean+mask &                      7 &             3 &                     7 &                         6 &                         &                4 &                       7 &                      5 &                          7 &                     5 &                     4 &                       5 &                       5 &              5.8 &           5.6 &           4.5 &           5.0 &           5.2 \\
                          & Median &                     10 &             9 &                    12 &                         8 &                         &                1 &                      10 &                     10 &                         10 &                     4 &                    10 &                       9 &                      11 &              9.8 &           7.0 &           9.5 &          11.0 &           9.3 \\
                          & Median+mask &                      6 &             4 &                    10 &                         7 &                         &                2 &                       5 &                      6 &                          5 &                     7 &                     6 &                       4 &                       6 &              6.8 &           5.0 &           5.0 &           6.0 &           5.7 \\
                          & Iterative &                      9 &             8 &                     5 &                        10 &                         &                5 &                      11 &                     11 &                          3 &                     8 &                    11 &                      11 &                      10 &              8.0 &           7.6 &          11.0 &          10.0 &           9.2 \\
                          & Iterative+mask &                      5 &             1 &                     4 &                         9 &                         &                7 &                       6 &                      8 &                          8 &                     3 &                     5 &                       6 &                       8 &              4.8 &           6.4 &           5.5 &           8.0 &           6.2 \\
                          & KNN &                     12 &            12 &                    11 &                        12 &                         &                9 &                      12 &                     12 &                         12 &                     9 &                    12 &                      12 &                      12 &             11.8 &          10.8 &          12.0 &          12.0 &          11.6 \\
                          & KNN+mask &                     11 &            11 &                     9 &                        11 &                         &                8 &                       8 &                      9 &                         11 &                     6 &                     7 &                       7 &                       9 &             10.5 &           8.4 &           7.0 &           9.0 &           8.7 \\
                          & Iterative+Bagging &                      3 &            10 &                     2 &                         3 &                         &               10 &                       4 &                      3 &                          1 &                    11 &                     3 &                      10 &                       3 &              4.5 &           5.8 &           6.5 &           3.0 &           5.0 \\
                          & Iterative+mask+Bagging &                      1 &             6 &                     1 &                         1 &                         &               11 &                       2 &                      2 &                          2 &                    10 &                     1 &                       2 &                       2 &     \textbf{2.2} &           5.4 &  \textbf{1.5} &           2.0 &  \textbf{2.8} \\
                          & MIA+Bagging &                      2 &             5 &                     3 &                         2 &                         &               12 &                       1 &                      1 &                          4 &                    12 &                     2 &                       1 &                       1 &              3.0 &           6.0 &           1.5 &  \textbf{1.0} &           2.9 \\
\rule{0pt}{0.20in}25000 & MIA &                        &               &                       &                           &                         &                4 &                       3 &                      4 &                          6 &                     2 &                     7 &                       3 &                         &                  &  \textbf{3.8} &           5.0 &               &           4.4 \\
                          & Mean &                        &               &                       &                           &                         &                3 &                      10 &                      7 &                          8 &                     4 &                     9 &                       8 &                         &                  &           6.4 &           8.5 &               &           7.4 \\
                          & Mean+mask &                        &               &                       &                           &                         &                6 &                       4 &                      5 &                         10 &                     1 &                     5 &                       5 &                         &                  &           5.2 &           5.0 &               &           5.1 \\
                          & Median &                        &               &                       &                           &                         &                2 &                       9 &                     10 &                          7 &                     6 &                    10 &                       9 &                         &                  &           6.8 &           9.5 &               &           8.2 \\
                          & Median+mask &                        &               &                       &                           &                         &                1 &                       5 &                      6 &                          9 &                     3 &                     6 &                       4 &                         &                  &           4.8 &           5.0 &               &           4.9 \\
                          & Iterative &                        &               &                       &                           &                         &                5 &                      11 &                     11 &                          4 &                     7 &                    11 &                      11 &                         &                  &           7.6 &          11.0 &               &           9.3 \\
                          & Iterative+mask &                        &               &                       &                           &                         &                7 &                       6 &                      8 &                          3 &                     5 &                     3 &                       6 &                         &                  &           5.8 &           4.5 &               &           5.2 \\
                          & KNN &                        &               &                       &                           &                         &                8 &                      12 &                     12 &                            &                       &                    12 &                      12 &                         &                  &          10.7 &          12.0 &               &          11.3 \\
                          & KNN+mask &                        &               &                       &                           &                         &                9 &                       7 &                      9 &                            &                       &                     8 &                       7 &                         &                  &           8.3 &           7.5 &               &           7.9 \\
                          & Iterative+Bagging &                        &               &                       &                           &                         &               11 &                       8 &                      3 &                          2 &                     9 &                     4 &                      10 &                         &                  &           6.6 &           7.0 &               &           6.8 \\
                          & Iterative+mask+Bagging &                        &               &                       &                           &                         &               10 &                       2 &                      2 &                          1 &                     8 &                     1 &                       2 &                         &                  &           4.6 &  \textbf{1.5} &               &  \textbf{3.0} \\
                          & MIA+Bagging &                        &               &                       &                           &                         &               12 &                       1 &                      1 &                          5 &                    10 &                     2 &                       1 &                         &                  &           5.8 &           1.5 &               &           3.6 \\
\rule{0pt}{0.20in}100000 & MIA &                        &               &                       &                           &                         &                2 &                       3 &                        &                          4 &                     1 &                       &                         &                         &                  &  \textbf{2.5} &               &               &  \textbf{2.5} \\
                          & Mean &                        &               &                       &                           &                         &                7 &                       8 &                        &                          9 &                     5 &                       &                         &                         &                  &           7.2 &               &               &           7.2 \\
                          & Mean+mask &                        &               &                       &                           &                         &                3 &                       5 &                        &                          6 &                     2 &                       &                         &                         &                  &           4.0 &               &               &           4.0 \\
                          & Median &                        &               &                       &                           &                         &                4 &                       9 &                        &                         10 &                     6 &                       &                         &                         &                  &           7.2 &               &               &           7.2 \\
                          & Median+mask &                        &               &                       &                           &                         &                1 &                       4 &                        &                          8 &                     3 &                       &                         &                         &                  &           4.0 &               &               &           4.0 \\
                          & Iterative &                        &               &                       &                           &                         &                5 &                      10 &                        &                          7 &                     7 &                       &                         &                         &                  &           7.2 &               &               &           7.2 \\
                          & Iterative+mask &                        &               &                       &                           &                         &                6 &                       6 &                        &                          5 &                     4 &                       &                         &                         &                  &           5.2 &               &               &           5.2 \\
                          & KNN &                        &               &                       &                           &                         &                  &                         &                        &                            &                       &                       &                         &                         &                  &               &               &               &               \\
                          & KNN+mask &                        &               &                       &                           &                         &                  &                         &                        &                            &                       &                       &                         &                         &                  &               &               &               &               \\
                          & Iterative+Bagging &                        &               &                       &                           &                         &                9 &                       7 &                        &                          1 &                    10 &                       &                         &                         &                  &           6.8 &               &               &           6.8 \\
                          & Iterative+mask+Bagging &                        &               &                       &                           &                         &                8 &                       2 &                        &                          2 &                     8 &                       &                         &                         &                  &           5.0 &               &               &           5.0 \\
                          & MIA+Bagging &                        &               &                       &                           &                         &               10 &                       1 &                        &                          3 &                     9 &                       &                         &                         &                  &           5.8 &               &               &           5.8 \\
\rule{0pt}{0.23in}Average & MIA &                    4.5 &  \textbf{1.5} &                   6.0 &                       4.0 &                     4.0 &              3.2 &                     3.2 &                    4.0 &                        5.2 &          \textbf{3.8} &                   6.7 &                     3.7 &                     4.0 &              4.0 &  \textbf{3.9} &           5.2 &           4.0 &           4.3 \\
                          & Mean &                    8.5 &           6.5 &                   8.0 &                       6.0 &                    10.0 &              4.5 &                     8.8 &                    7.0 &                        6.5 &                   4.2 &                   9.0 &                     8.0 &                     7.5 &              7.8 &           6.2 &           8.5 &           7.5 &           7.5 \\
                          & Mean+mask &                    7.0 &           4.0 &                   7.0 &                       5.5 &                     7.0 &              3.8 &                     5.2 &                    5.0 &                        7.8 &                   4.2 &                   4.3 &                     4.7 &                     5.0 &              6.1 &           5.2 &           4.5 &           5.0 &           5.2 \\
                          & Median &                   10.0 &           9.5 &                  11.0 &                       8.0 &                    11.0 &              2.8 &                     8.8 &                    9.7 &                        7.0 &                   6.0 &                   9.3 &                     9.0 &                    11.0 &              9.9 &           6.8 &           9.2 &          11.0 &           9.2 \\
                          & Median+mask &                    6.0 &           3.5 &                  10.5 &                       6.5 &                     6.0 &     \textbf{1.8} &                     5.0 &                    6.0 &                        7.0 &                   4.2 &                   6.0 &                     3.7 &                     6.0 &              6.5 &           4.8 &           4.8 &           6.0 &           5.5 \\
                          & Iterative &                    8.5 &           6.0 &                   4.5 &                       9.5 &                     9.0 &              6.0 &                    10.8 &                   11.0 &                        5.2 &                   6.2 &                  11.0 &                    11.0 &                     9.5 &              7.5 &           7.8 &          11.0 &           9.5 &           9.0 \\
                          & Iterative+mask &                    4.5 &           1.5 &                   4.5 &                       9.5 &                     3.0 &              7.0 &                     7.0 &                    8.7 &                        5.0 &                   4.2 &                   5.0 &                     6.0 &                     7.5 &              4.6 &           6.4 &           5.5 &           7.5 &           6.0 \\
                          & KNN &                   12.0 &          12.0 &                  10.0 &                      12.0 &                    12.0 &              8.0 &                    12.0 &                   12.0 &                       10.5 &                  10.0 &                  12.0 &                    12.0 &                    12.0 &             11.6 &          10.5 &          12.0 &          12.0 &          11.5 \\
                          & KNN+mask &                   11.0 &          11.0 &                  10.5 &                      11.0 &                     8.0 &              7.7 &                     8.0 &                    8.7 &                        8.0 &                   9.0 &                   8.3 &                     7.0 &                     9.5 &             10.3 &           8.3 &           7.7 &           9.5 &           8.9 \\
                          & Iterative+Bagging &                    2.5 &           9.0 &                   2.0 &                       2.5 &                     5.0 &             10.0 &                     5.5 &                    3.0 &               \textbf{1.3} &                   8.0 &                   3.3 &                    10.0 &                     3.0 &              4.2 &           5.6 &           6.7 &           3.0 &           4.9 \\
                          & Iterative+mask+Bagging &           \textbf{1.0} &           6.5 &          \textbf{1.0} &              \textbf{1.0} &            \textbf{1.0} &             10.0 &                     2.0 &                    2.0 &                        1.7 &                   6.8 &          \textbf{1.3} &                     2.0 &                     2.0 &     \textbf{2.1} &           4.5 &           1.7 &           2.0 &  \textbf{2.6} \\
                          & MIA+Bagging &                    2.5 &           7.0 &                   3.0 &                       2.5 &                     2.0 &             11.5 &            \textbf{1.0} &           \textbf{1.0} &                        4.0 &                   9.2 &                   1.7 &            \textbf{1.0} &            \textbf{1.0} &              3.4 &           5.4 &  \textbf{1.3} &  \textbf{1.0} &           2.8 \\
\bottomrule
\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{lllllllllllllll}
\toprule
                          & Database & \multicolumn{5}{l}{Traumabase} & \multicolumn{5}{l}{UKBB} & \multicolumn{2}{l}{MIMIC} &                       NHIS \\
                          & Task &     \rot{death\_screening} &                 \rot{hemo} &      \rot{hemo\_screening} &  \rot{platelet\_screening} &    \rot{septic\_screening} &           \rot{breast\_25} &    \rot{breast\_screening} &     \rot{fluid\_screening} & \rot{parkinson\_screening} &      \rot{skin\_screening} &      \rot{hemo\_screening} &    \rot{septic\_screening} &    \rot{income\_screening} \\
Size & Method &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            &                            \\
\midrule
2500 & Boosted trees+MIA &                      +1e-2 &                      +9e-3 &                      +2e-2 &                      +1e-1 &                      +5e-2 &                      +8e-2 &                      -2e-3 &                      +6e-2 &                      -8e-3 &                      +2e-2 &                      +1e-1 &                      +1e-1 &                      +5e-2 \\
                          & Linear+Mean &                      +8e-4 &                      -3e-3 &                      -3e-3 &                      +8e-3 &                      -4e-3 &                      -6e-3 &                      +2e-4 &                      -1e-2 &                      +2e-3 &                      -6e-3 &                      -1e-2 &                      -2e-2 &                      -2e-2 \\
                          & Linear+Mean+mask &                      +6e-4 &                      +2e-4 &                      -2e-3 &                      -2e-3 &                      -4e-3 &                      -5e-4 &                      +1e-3 &                      +8e-4 &                      +2e-3 &                      -4e-3 &                      -2e-2 &                      -1e-2 &                      +7e-3 \\
                          & Linear+Med &                      -7e-4 &                      -8e-3 &                      -3e-3 &                      +6e-3 &                      -4e-3 &                      +2e-3 &                      +3e-4 &                      -1e-2 &                      -5e-4 &                      -5e-3 &                      -2e-2 &                      +1e-2 &                      -2e-2 \\
                          & Linear+Med+mask &                      -3e-4 &                      -7e-3 &                      -3e-3 &                      -2e-3 &                      -4e-3 &                      +3e-3 &                      +8e-4 &                      +8e-4 &                      -3e-4 &                      -3e-3 &                      -1e-2 &                      +1e-2 &                      +7e-3 \\
                          & Linear+Iter &                      +2e-3 &                      +4e-3 &                      +8e-5 &                      -5e-2 &                      -6e-6 &                      -1e-2 &                      +3e-3 &                      -2e-2 &                      +2e-2 &                      +9e-3 &                      -1e-2 &                      -3e-2 &                      -2e-2 \\
                          & Linear+Iter+mask &                      -2e-2 &                      +7e-3 &                      -5e-4 &                      -8e-2 &                      +1e-3 &                      -1e-2 &                      +2e-3 &                      -7e-3 &                      +2e-2 &                      +1e-2 &                      -2e-2 &                      -3e-2 &                      +3e-3 \\
                          & Linear+KNN &                      +1e-3 &                      -3e-3 &                      -5e-3 &                      +9e-3 &                      -2e-2 &                      -3e-2 &                      -2e-3 &                      -8e-3 &                      -1e-2 &                      -1e-2 &                      -2e-2 &                      -2e-2 &                      -2e-2 \\
                          & Linear+KNN+mask &                      +7e-4 &                      +8e-4 &                      -4e-3 &                      +5e-3 &                      -2e-2 &                      -3e-2 &                      -3e-3 &                      +2e-3 &                      -1e-2 &                      -1e-2 &                      -2e-2 &                      -2e-2 &                      +3e-3 \\
                          & \rule{0pt}{0.15in}Reference score &  \textbf{\hphantom{-}0.96} &  \textbf{\hphantom{-}0.84} &  \textbf{\hphantom{-}0.94} &  \textbf{\hphantom{-}0.09} &  \textbf{\hphantom{-}0.84} &  \textbf{\hphantom{-}0.55} &  \textbf{\hphantom{-}0.56} &  \textbf{\hphantom{-}0.51} &  \textbf{\hphantom{-}0.56} &  \textbf{\hphantom{-}0.59} &  \textbf{\hphantom{-}0.64} &  \textbf{\hphantom{-}0.81} &  \textbf{\hphantom{-}0.49} \\
\rule{0pt}{0.20in}10000 & Boosted trees+MIA &                      +2e-2 &                      +1e-2 &                      +3e-2 &                      +4e-2 &                            &                      +9e-2 &                      +1e-2 &                      +7e-2 &                      -1e-2 &                      +6e-2 &                      +1e-1 &                      +8e-2 &                      +7e-2 \\
                          & Linear+Mean &                      +1e-2 &                      -9e-4 &                      +8e-4 &                      -4e-3 &                            &                      -1e-2 &                      +8e-4 &                      -2e-2 &                      +2e-4 &                      -1e-2 &                      -1e-2 &                      -2e-2 &                      -2e-2 \\
                          & Linear+Mean+mask &                      +1e-2 &                      +4e-3 &                      +9e-4 &                      +1e-3 &                            &                      -1e-2 &                      -2e-4 &                      +1e-3 &                      +7e-4 &                      -7e-3 &                      -2e-2 &                      -1e-2 &                      +1e-2 \\
                          & Linear+Med &                      +9e-3 &                      -6e-3 &                      +5e-4 &                      -6e-3 &                            &                      -1e-2 &                      -7e-4 &                      -2e-2 &                      -5e-3 &                      -9e-3 &                      -8e-3 &                      +8e-3 &                      -2e-2 \\
                          & Linear+Med+mask &                      +9e-3 &                      +2e-3 &                      +5e-4 &                      +1e-3 &                            &                      -1e-2 &                      +9e-4 &                      +1e-3 &                      -5e-3 &                      -1e-2 &                      -9e-3 &                      +1e-2 &                      +1e-2 \\
                          & Linear+Iter &                      -3e-2 &                      -1e-3 &                      -2e-2 &                      -1e-2 &                            &                      -2e-3 &                      -3e-3 &                      -3e-2 &                      +3e-2 &                      +1e-2 &                      -2e-2 &                      -2e-2 &                      -4e-2 \\
                          & Linear+Iter+mask &                      -5e-2 &                      +5e-3 &                      -1e-2 &                      -6e-3 &                            &                      -1e-3 &                      -3e-3 &                      -7e-3 &                      +3e-2 &                      +9e-3 &                      -7e-3 &                      -2e-2 &                      -6e-4 \\
                          & Linear+KNN &                      +1e-2 &                      -9e-3 &                      -1e-3 &                      -8e-3 &                            &                      -2e-2 &                      -3e-3 &                      -9e-3 &                      -2e-2 &                      -2e-2 &                      -2e-2 &                      -2e-2 &                      -2e-2 \\
                          & Linear+KNN+mask &                      +1e-2 &                      -5e-3 &                      -9e-4 &                      -4e-3 &                            &                      -2e-2 &                      -3e-3 &                      +4e-3 &                      -1e-2 &                      -2e-2 &                      -2e-2 &                      -2e-2 &                      +5e-3 \\
                          & \rule{0pt}{0.15in}Reference score &  \textbf{\hphantom{-}0.95} &  \textbf{\hphantom{-}0.85} &  \textbf{\hphantom{-}0.94} &  \textbf{\hphantom{-}0.18} &                            &  \textbf{\hphantom{-}0.56} &  \textbf{\hphantom{-}0.58} &  \textbf{\hphantom{-}0.53} &  \textbf{\hphantom{-}0.63} &  \textbf{\hphantom{-}0.61} &  \textbf{\hphantom{-}0.70} &  \textbf{\hphantom{-}0.84} &  \textbf{\hphantom{-}0.51} \\
\rule{0pt}{0.20in}25000 & Boosted trees+MIA &                            &                            &                            &                            &                            &                      +8e-2 &                      +2e-2 &                      +8e-2 &                      -7e-3 &                      +6e-2 &                      +1e-1 &                      +8e-2 &                            \\
                          & Linear+Mean &                            &                            &                            &                            &                            &                      -1e-2 &                      +9e-4 &                      -2e-2 &                      -7e-3 &                      -1e-2 &                      -2e-2 &                      -2e-2 &                            \\
                          & Linear+Mean+mask &                            &                            &                            &                            &                            &                      -1e-2 &                      +1e-3 &                      +1e-3 &                      -7e-3 &                      -7e-3 &                      -1e-2 &                      -1e-2 &                            \\
                          & Linear+Med &                            &                            &                            &                            &                            &                      -1e-2 &                      -9e-4 &                      -2e-2 &                      -9e-3 &                      -2e-2 &                      -4e-3 &                      +6e-3 &                            \\
                          & Linear+Med+mask &                            &                            &                            &                            &                            &                      -7e-3 &                      -1e-3 &                      +1e-3 &                      -6e-3 &                      -1e-2 &                      -1e-2 &                      +9e-3 &                            \\
                          & Linear+Iter &                            &                            &                            &                            &                            &                      -5e-3 &                      -8e-3 &                      -3e-2 &                      +2e-2 &                      +1e-2 &                      -1e-4 &                      -1e-2 &                            \\
                          & Linear+Iter+mask &                            &                            &                            &                            &                            &                      -9e-4 &                      -8e-3 &                      -8e-3 &                      +2e-2 &                      +1e-2 &                      +1e-3 &                      -1e-2 &                            \\
                          & Linear+KNN &                            &                            &                            &                            &                            &                      -2e-2 &                      -2e-3 &                      -1e-2 &                            &                      -4e-2 &                      -3e-2 &                      -2e-2 &                            \\
                          & Linear+KNN+mask &                            &                            &                            &                            &                            &                      -2e-2 &                      -2e-3 &                      +3e-3 &                            &                            &                      -3e-2 &                      -2e-2 &                            \\
                          & \rule{0pt}{0.15in}Reference score &                            &                            &                            &                            &                            &  \textbf{\hphantom{-}0.57} &  \textbf{\hphantom{-}0.59} &  \textbf{\hphantom{-}0.54} &  \textbf{\hphantom{-}0.69} &  \textbf{\hphantom{-}0.62} &  \textbf{\hphantom{-}0.73} &  \textbf{\hphantom{-}0.85} &                            \\
\rule{0pt}{0.20in}100000 & Boosted trees+MIA &                            &                            &                            &                            &                            &                      +6e-2 &                      +3e-2 &                            &                      +2e-2 &                      +5e-2 &                            &                            &                            \\
                          & Linear+Mean &                            &                            &                            &                            &                            &                      -1e-2 &                      -8e-4 &                            &                      -5e-3 &                      -2e-2 &                            &                            &                            \\
                          & Linear+Mean+mask &                            &                            &                            &                            &                            &                      -8e-3 &                      -1e-3 &                            &                      -3e-3 &                      -2e-2 &                            &                            &                            \\
                          & Linear+Med &                            &                            &                            &                            &                            &                      -9e-3 &                      -2e-3 &                            &                      -7e-3 &                      -2e-2 &                            &                            &                            \\
                          & Linear+Med+mask &                            &                            &                            &                            &                            &                      -6e-3 &                      -4e-3 &                            &                      -6e-3 &                      -2e-2 &                            &                            &                            \\
                          & Linear+Iter &                            &                            &                            &                            &                            &                      -1e-2 &                      -8e-3 &                            &                      -4e-4 &                      +9e-3 &                            &                            &                            \\
                          & Linear+Iter+mask &                            &                            &                            &                            &                            &                      -1e-2 &                      -7e-3 &                            &                      +4e-4 &                      +9e-3 &                            &                            &                            \\
                          & Linear+KNN &                            &                            &                            &                            &                            &                            &                      -3e-3 &                            &                            &                            &                            &                            &                            \\
                          & Linear+KNN+mask &                            &                            &                            &                            &                            &                            &                      -1e-3 &                            &                            &                            &                            &                            &                            \\
                          & \rule{0pt}{0.15in}Reference score &                            &                            &                            &                            &                            &  \textbf{\hphantom{-}0.60} &  \textbf{\hphantom{-}0.60} &                            &  \textbf{\hphantom{-}0.74} &  \textbf{\hphantom{-}0.64} &                            &                            &                            \\
\rule{0pt}{0.23in}Average & \rule{0pt}{0.15in}Reference score &  \textbf{\hphantom{-}0.96} &  \textbf{\hphantom{-}0.85} &  \textbf{\hphantom{-}0.94} &  \textbf{\hphantom{-}0.14} &  \textbf{\hphantom{-}0.84} &  \textbf{\hphantom{-}0.57} &  \textbf{\hphantom{-}0.58} &  \textbf{\hphantom{-}0.53} &  \textbf{\hphantom{-}0.66} &  \textbf{\hphantom{-}0.62} &  \textbf{\hphantom{-}0.69} &  \textbf{\hphantom{-}0.83} &  \textbf{\hphantom{-}0.50} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{lllllllllllllll@{\hskip 0.15in}llll@{\hskip 0.20in}l}
\toprule
                          & Database & \multicolumn{5}{l}{Traumabase} & \multicolumn{5}{l}{UKBB} & \multicolumn{2}{l}{MIMIC} &                    NHIS & \multicolumn{5}{l}{Average} \\
                          & Task & \rot{death\_screening} &    \rot{hemo} & \rot{hemo\_screening} & \rot{platelet\_screening} & \rot{septic\_screening} & \rot{breast\_25} & \rot{breast\_screening} & \rot{fluid\_screening} & \rot{parkinson\_screening} & \rot{skin\_screening} & \rot{hemo\_screening} & \rot{septic\_screening} & \rot{income\_screening} & \rot{Traumabase} &    \rot{UKBB} &   \rot{MIMIC} &    \rot{NHIS} &     \rot{All} \\
Size & Method &                        &               &                       &                           &                         &                  &                         &                        &                            &                       &                       &                         &                         &                  &               &               &               &               \\
\midrule
2500 & Boosted trees+MIA &                      1 &             1 &                     1 &                         1 &                       1 &                1 &                       7 &                      1 &                          7 &                     1 &                     1 &                       1 &                       1 &     \textbf{1.0} &  \textbf{3.4} &  \textbf{1.0} &  \textbf{1.0} &  \textbf{1.6} \\
                          & Linear+Mean &                      4 &             7 &                     6 &                         3 &                       6 &                5 &                       6 &                      7 &                          3 &                     7 &                     3 &                       6 &                       6 &              5.2 &           5.6 &           4.5 &           6.0 &           5.3 \\
                          & Linear+Mean+mask &                      6 &             5 &                     4 &                         7 &                       4 &                4 &                       3 &                      3 &                          4 &                     5 &                     5 &                       4 &                       2 &              5.2 &           3.8 &           4.5 &           2.0 &           3.9 \\
                          & Linear+Med &                      8 &             9 &                     7 &                         4 &                       5 &                3 &                       5 &                      8 &                          6 &                     6 &                     7 &                       3 &                       8 &              6.6 &           5.6 &           5.0 &           8.0 &           6.3 \\
                          & Linear+Med+mask &                      7 &             8 &                     5 &                         6 &                       7 &                2 &                       4 &                      4 &                          5 &                     4 &                     4 &                       2 &                       3 &              6.6 &           3.8 &           3.0 &           3.0 &           4.1 \\
                          & Linear+Iter &                      2 &             3 &                     2 &                         8 &                       3 &                7 &                       1 &                      9 &                          1 &                     3 &                     2 &                       9 &                       7 &              3.6 &           4.2 &           5.5 &           7.0 &           5.1 \\
                          & Linear+Iter+mask &                      9 &             2 &                     3 &                         9 &                       2 &                6 &                       2 &                      5 &                          2 &                     2 &                     6 &                       8 &                       4 &              5.0 &           3.4 &           7.0 &           4.0 &           4.8 \\
                          & Linear+KNN &                      3 &             6 &                     9 &                         2 &                       9 &                9 &                       8 &                      6 &                          9 &                     9 &                     9 &                       5 &                       9 &              5.8 &           8.2 &           7.0 &           9.0 &           7.5 \\
                          & Linear+KNN+mask &                      5 &             4 &                     8 &                         5 &                       8 &                8 &                       9 &                      2 &                          8 &                     8 &                     8 &                       7 &                       5 &              6.0 &           7.0 &           7.5 &           5.0 &           6.4 \\
\rule{0pt}{0.20in}10000 & Boosted trees+MIA &                      1 &             1 &                     1 &                         1 &                         &                1 &                       1 &                      1 &                          7 &                     1 &                     1 &                       1 &                       1 &     \textbf{1.0} &  \textbf{2.2} &  \textbf{1.0} &  \textbf{1.0} &  \textbf{1.3} \\
                          & Linear+Mean &                      4 &             5 &                     3 &                         4 &                         &                7 &                       3 &                      7 &                          4 &                     6 &                     5 &                       6 &                       6 &              4.0 &           5.4 &           5.5 &           6.0 &           5.2 \\
                          & Linear+Mean+mask &                      5 &             3 &                     2 &                         3 &                         &                6 &                       4 &                      4 &                          3 &                     4 &                     7 &                       4 &                       2 &              3.2 &           4.2 &           5.5 &           2.0 &           3.7 \\
                          & Linear+Med &                      7 &             8 &                     4 &                         6 &                         &                5 &                       5 &                      8 &                          6 &                     5 &                     3 &                       3 &                       7 &              6.2 &           5.8 &           3.0 &           7.0 &           5.5 \\
                          & Linear+Med+mask &                      6 &             4 &                     5 &                         2 &                         &                4 &                       2 &                      3 &                          5 &                     7 &                     4 &                       2 &                       3 &              4.2 &           4.2 &           3.0 &           3.0 &           3.6 \\
                          & Linear+Iter &                      8 &             6 &                     9 &                         9 &                         &                3 &                       7 &                      9 &                          2 &                     2 &                     6 &                       8 &                       9 &              8.0 &           4.6 &           7.0 &           9.0 &           7.2 \\
                          & Linear+Iter+mask &                      9 &             2 &                     8 &                         7 &                         &                2 &                       8 &                      5 &                          1 &                     3 &                     2 &                       5 &                       5 &              6.5 &           3.8 &           3.5 &           5.0 &           4.7 \\
                          & Linear+KNN &                      2 &             9 &                     7 &                         8 &                         &                9 &                       6 &                      6 &                          9 &                     8 &                     9 &                       9 &                       8 &              6.5 &           7.6 &           9.0 &           8.0 &           7.8 \\
                          & Linear+KNN+mask &                      3 &             7 &                     6 &                         5 &                         &                8 &                       9 &                      2 &                          8 &                     9 &                     8 &                       7 &                       4 &              5.2 &           7.2 &           7.5 &           4.0 &           6.0 \\
\rule{0pt}{0.20in}25000 & Boosted trees+MIA &                        &               &                       &                           &                         &                1 &                       1 &                      1 &                          5 &                     1 &                     1 &                       1 &                         &                  &  \textbf{1.8} &  \textbf{1.0} &               &  \textbf{1.4} \\
                          & Linear+Mean &                        &               &                       &                           &                         &                7 &                       3 &                      7 &                          6 &                     5 &                     7 &                       8 &                         &                  &           5.6 &           7.5 &               &           6.6 \\
                          & Linear+Mean+mask &                        &               &                       &                           &                         &                5 &                       2 &                      4 &                          4 &                     4 &                     6 &                       6 &                         &                  &           3.8 &           6.0 &               &           4.9 \\
                          & Linear+Med &                        &               &                       &                           &                         &                6 &                       4 &                      8 &                          7 &                     7 &                     4 &                       3 &                         &                  &           6.4 &           3.5 &               &           5.0 \\
                          & Linear+Med+mask &                        &               &                       &                           &                         &                4 &                       5 &                      3 &                          3 &                     6 &                     5 &                       2 &                         &                  &           4.2 &           3.5 &               &           3.8 \\
                          & Linear+Iter &                        &               &                       &                           &                         &                3 &                       9 &                      9 &                          1 &                     3 &                     3 &                       5 &                         &                  &           5.0 &           4.0 &               &           4.5 \\
                          & Linear+Iter+mask &                        &               &                       &                           &                         &                2 &                       8 &                      5 &                          2 &                     2 &                     2 &                       4 &                         &                  &           3.8 &           3.0 &               &           3.4 \\
                          & Linear+KNN &                        &               &                       &                           &                         &                9 &                       6 &                      6 &                            &                     8 &                     9 &                       9 &                         &                  &           7.2 &           9.0 &               &           8.1 \\
                          & Linear+KNN+mask &                        &               &                       &                           &                         &                8 &                       7 &                      2 &                            &                       &                     8 &                       7 &                         &                  &           5.7 &           7.5 &               &           6.6 \\
\rule{0pt}{0.20in}100000 & Boosted trees+MIA &                        &               &                       &                           &                         &                1 &                       1 &                        &                          1 &                     1 &                       &                         &                         &                  &  \textbf{1.0} &               &               &  \textbf{1.0} \\
                          & Linear+Mean &                        &               &                       &                           &                         &                6 &                       2 &                        &                          5 &                     5 &                       &                         &                         &                  &           4.5 &               &               &           4.5 \\
                          & Linear+Mean+mask &                        &               &                       &                           &                         &                3 &                       4 &                        &                          4 &                     4 &                       &                         &                         &                  &           3.8 &               &               &           3.8 \\
                          & Linear+Med &                        &               &                       &                           &                         &                4 &                       5 &                        &                          7 &                     7 &                       &                         &                         &                  &           5.8 &               &               &           5.8 \\
                          & Linear+Med+mask &                        &               &                       &                           &                         &                2 &                       7 &                        &                          6 &                     6 &                       &                         &                         &                  &           5.2 &               &               &           5.2 \\
                          & Linear+Iter &                        &               &                       &                           &                         &                5 &                       9 &                        &                          3 &                     3 &                       &                         &                         &                  &           5.0 &               &               &           5.0 \\
                          & Linear+Iter+mask &                        &               &                       &                           &                         &                7 &                       8 &                        &                          2 &                     2 &                       &                         &                         &                  &           4.8 &               &               &           4.8 \\
                          & Linear+KNN &                        &               &                       &                           &                         &                  &                       6 &                        &                            &                       &                       &                         &                         &                  &           6.0 &               &               &           6.0 \\
                          & Linear+KNN+mask &                        &               &                       &                           &                         &                  &                       3 &                        &                            &                       &                       &                         &                         &                  &           3.0 &               &               &           3.0 \\
\rule{0pt}{0.23in}Average & Boosted trees+MIA &           \textbf{1.0} &  \textbf{1.0} &          \textbf{1.0} &              \textbf{1.0} &            \textbf{1.0} &     \textbf{1.0} &            \textbf{2.5} &           \textbf{1.0} &                        5.0 &          \textbf{1.0} &          \textbf{1.0} &            \textbf{1.0} &            \textbf{1.0} &     \textbf{1.0} &  \textbf{2.1} &  \textbf{1.0} &  \textbf{1.0} &  \textbf{1.3} \\
                          & Linear+Mean &                    4.0 &           6.0 &                   4.5 &                       3.5 &                     6.0 &              6.2 &                     3.5 &                    7.0 &                        4.5 &                   5.8 &                   5.0 &                     6.7 &                     6.0 &              4.8 &           5.4 &           5.8 &           6.0 &           5.5 \\
                          & Linear+Mean+mask &                    5.5 &           4.0 &                   3.0 &                       5.0 &                     4.0 &              4.5 &                     3.2 &                    3.7 &                        3.8 &                   4.2 &                   6.0 &                     4.7 &                     2.0 &              4.3 &           3.9 &           5.3 &           2.0 &           3.9 \\
                          & Linear+Med &                    7.5 &           8.5 &                   5.5 &                       5.0 &                     5.0 &              4.5 &                     4.8 &                    8.0 &                        6.5 &                   6.2 &                   4.7 &                     3.0 &                     7.5 &              6.3 &           6.0 &           3.8 &           7.5 &           5.9 \\
                          & Linear+Med+mask &                    6.5 &           6.0 &                   5.0 &                       4.0 &                     7.0 &              3.0 &                     4.5 &                    3.3 &                        4.8 &                   5.8 &                   4.3 &                     2.0 &                     3.0 &              5.7 &           4.3 &           3.2 &           3.0 &           4.0 \\
                          & Linear+Iter &                    5.0 &           4.5 &                   5.5 &                       8.5 &                     3.0 &              4.5 &                     6.5 &                    9.0 &               \textbf{1.8} &                   2.8 &                   3.7 &                     7.3 &                     8.0 &              5.3 &           4.9 &           5.5 &           8.0 &           5.9 \\
                          & Linear+Iter+mask &                    9.0 &           2.0 &                   5.5 &                       8.0 &                     2.0 &              4.2 &                     6.5 &                    5.0 &                        1.8 &                   2.2 &                   3.3 &                     5.7 &                     4.5 &              5.3 &           4.0 &           4.5 &           4.5 &           4.6 \\
                          & Linear+KNN &                    2.5 &           7.5 &                   8.0 &                       5.0 &                     9.0 &              9.0 &                     6.5 &                    6.0 &                        9.0 &                   8.3 &                   9.0 &                     7.7 &                     8.5 &              6.4 &           7.8 &           8.3 &           8.5 &           7.8 \\
                          & Linear+KNN+mask &                    4.0 &           5.5 &                   7.0 &                       5.0 &                     8.0 &              8.0 &                     7.0 &                    2.0 &                        8.0 &                   8.5 &                   8.0 &                     7.0 &                     4.5 &              5.9 &           6.7 &           7.5 &           4.5 &           6.2 \\
\bottomrule
\end{tabularx}
